Robustness Verification of Recurrent Neural Networks with Abstraction Refinement

Certified local robustness verification for recurrent neural networks (RNNs) is challenging because approximation errors introduced by nonlinear relaxations can propagate through recurrent connections and accumulate over time. As a result, scalable linear bound propagation methods often become overly conservative and fail to certify inputs that are in fact robust, especially when many pre-activation intervals cross zero. We propose an abstraction-refinement framework for RNN verification that partitions such intervals to remove the dominant relaxation error: on each refined branch, ReLU becomes exact, and smooth activations such as tanh and sigmoid admit substantially tighter linear envelopes. To control the combinatorial cost of splitting in long sequences, we introduce a SHAP-guided timestep selection strategy that ranks hidden states by their contribution to the verification objective and refines only the most critical timesteps in temporal order. Experiments on CIFAR10 and MNIST stroke benchmarks demonstrate consistent improvements in verification success and robustness-margin tightness over abstraction-only baselines, while exposing clear runtime trade-offs between ReLU and tanh models.

==> figures/flowchart.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7},
    node distance=0.95cm,
    startstop/.style={rectangle, rounded corners, minimum width=2.7cm, minimum height=0.8cm,
                      text centered, draw=black, fill=blue!20, thick, font=\small, align=center},
    process/.style={rectangle, minimum width=3.4cm, minimum height=0.85cm,
                    text centered, draw=black, fill=purple!20, thick, font=\small, align=center},
    zeroprocess/.style={rectangle, minimum width=3.7cm, minimum height=0.95cm,
                        text centered, draw=black, fill=green!20, thick, font=\small, align=center},
    decision/.style={diamond, aspect=2.0, minimum width=2.3cm, minimum height=0.9cm,
                     text centered, draw=black, fill=orange!30, thick, font=\small, align=center},
    arrow/.style={very thick, -Stealth}
]

% Initial verification
\node (start) [startstop] at (0,0) {Input: $\mathbf{X}_0,\varepsilon$};
\node (bounds1) [process, below=.55cm of start] {Compute abstract bounds};
\node (check1) [decision, below=.55cm of bounds1] {Task\\verified?};
\node (safe1) [startstop, left=1.32cm of check1] {Return\\\texttt{Verified}};

% Single-neuron refinement
\node (select) [process, below=.55cm of check1] {Select next SHAP-ranked\\cross-zero neuron};
\node (check2) [decision, below=.55cm of select] {Refinable neurons\\found?}; %{Neuron\\$(t_c,r^\ast)$ found?};
\node (unknown) [startstop, left=0.9cm of check2] {Return\\\texttt{Unknown}};
\node (split) [zeroprocess, below=.45cm of check2, yshift=-0.35cm]
    {Split selected neuron\\and create two sub-tasks};
\node (bounds2) [process, below=.65cm of split] {Re-propagate bounds\\for both branches};
\node (check3) [decision, below=.65cm of bounds2] {All sub-tasks\\verified?};
\node (safe2) [startstop, left=1.15cm of check3] {Return\\\texttt{Verified}};

% Initial verification arrows
\draw [arrow] (start) -- (bounds1);
\draw [arrow] (bounds1) -- node[anchor=east] {$[\gamma^L,\gamma^U]$} (check1);
\draw [arrow] (check1) -- node[anchor=south] {Yes} (safe1);
\draw [arrow] (check1) -- node[anchor=east] {No} (select);

% Refinement arrows
\draw [arrow] (select) -- (check2);
\draw [arrow] (check2) -- node[anchor=south] {No} (unknown);
\draw [arrow] (check2) -- node[anchor=east] {Yes} (split);
\draw [arrow] (split) -- (bounds2);
\draw [arrow] (bounds2) -- node[anchor=east] {$[\gamma^L_{\mathrm{sub}},\gamma^U_{\mathrm{sub}}]$} (check3);
\draw [arrow] (check3) -- node[anchor=south] {Yes} (safe2);
\draw [arrow] (check3) -| node[near start, anchor=south] {No} ++(3.2,0) |- (select);

\end{tikzpicture}


==> figures/relu_approximation.tex <==
\begin{tikzpicture}[scale=0.6]
    % Axes
    \draw[->] (-3,0) -- (3,0) node[right] {$x$};
    \draw[->] (0,-1.5) -- (0,3) node[above] {$y$};
    
    % ReLU function
    \draw[thick, blue] (-2.5,0) -- (0,0) -- (2.5,2.5);
    
    % Bounds
    \draw[dashed] (-2,0) -- (-2,2.5) node[above] {$l$};
    \draw[dashed] (2,0) -- (2,2.5) node[above] {$u$};
    
    % Linear approximation upper bound: y = u/(u-l)x + (-ul)/(u-l)
    % For l=-2, u=2: y = 2/4 x + 4/4 = 0.5x + 1
    \draw[thick, orange] (-2,0) -- (2,2);
    
    % Linear approximation lower bound: y = u/(u-l)x (parallel to upper bound)
    % For l=-2, u=2: y = 0.5x
    % At x=l=-2: y = -1; At x=u=2: y = 1 = u^2/(u-l)
    \draw[thick, red] (-2,-1) -- (2,1);
    
    % Fill the over-approximation region - upper part (between ReLU and upper bound)
    \fill[orange!20, opacity=0.7] (-2,0) -- (0,0) -- (2,2) -- (-2,0);
    
    % Fill the over-approximation region - lower part (between lower bound and ReLU) - left side
    \fill[red!20, opacity=0.7] (-2,-1) -- (-2,0) -- (0,0) -- (-2,-1);
    
    % Fill the region between ReLU and lower bound - right side (same color as left lower bound)
    \fill[red!20, opacity=0.7] (0,0) -- (2,2) -- (2,1) -- (0,0);
    
    % Points
    \filldraw[black] (-2,0) circle (2pt) node[below left] {$(l,0)$};
    \filldraw[black] (2,2) circle (2pt) node[above right, yshift=-0.3cm] {$(u,u)$};
    \filldraw[black] (2,1) circle (2pt) node[below right, yshift=0.2cm] {$(u,\frac{u^2}{u-l})$};
    \filldraw[black] (-2,-1) circle (2pt) node[below left, xshift=0.4cm] {$(l,\frac{lu}{u-l})$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture}

==> figures/relu_refinement.tex <==
\begin{tikzpicture}[scale=0.6]
    % Axes
    \draw[->] (-3,0) -- (3,0) node[right] {$x$};
    \draw[->] (0,-1.5) -- (0,3) node[above] {$y$};
    
    % ReLU function
    \draw[thick, blue] (-2.5,0) -- (0,0) -- (2.5,2.5);
    
    % Bounds
    \draw[dashed] (-2,0) -- (-2,2.5) node[above] {$l$};
    \draw[dashed] (2,0) -- (2,2.5) node[above] {$u$};
    
    % Linear approximation upper bound (Old Orange)
    \draw[thick, orange] (-2,0) -- (2,2);
    
    % Linear approximation lower bound (Old Red)
    \draw[thick, red] (-2,-1) -- (2,1);
    
    % Fill the over-approximation region (Old regions - keeping faint color)
    \fill[orange!20, opacity=0.7] (-2,0) -- (0,0) -- (2,2) -- (-2,0);
    \fill[red!20, opacity=0.7] (-2,-1) -- (-2,0) -- (0,0) -- (-2,-1);
    \fill[red!20, opacity=0.7] (0,0) -- (2,2) -- (2,1) -- (0,0);
    
    % =========================================================
    % 1. 繪製 Split 後的新邊界 (Teal)
    % =========================================================
    \draw[line width=1.5pt, purple] (-2,0) -- (0,0); % 負區間新近似
    \draw[line width=1.5pt, teal] (0,0) -- (2,2);  % 正區間新近似

    % =========================================================
    % 2. 填充「改善區域」(被削減掉的誤差) - 使用斜線紋路
    %    邏輯：填充 (舊邊界) 與 (新邊界) 之間的區域
    % =========================================================
    
    % --- 負區間改善 ---
    % 上半部：舊橘線 (y=0.5x+1) 與 新Teal線 (y=0) 之間
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5] 
        (-2,0) -- (0,1) -- (0,0) -- cycle;
        
    % 下半部：舊紅線 (y=0.5x) 與 新Teal線 (y=0) 之間
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5] 
        (-2,-1) -- (0,0) -- (-2,0) -- cycle;

    % --- 正區間改善 ---
    % 上半部：舊橘線 (y=0.5x+1) 與 新Teal線 (y=x) 之間
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5] 
        (0,1) -- (2,2) -- (0,0) -- cycle;
        
    % 下半部：舊紅線 (y=0.5x) 與 新Teal線 (y=x) 之間
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5] 
        (0,0) -- (2,1) -- (2,2) -- cycle;

    % Points
    \filldraw[black] (-2,0) circle (2pt) node[below left] {$(l,0)$};
    \filldraw[black] (2,2) circle (2pt) node[above right, yshift=-0.3cm] {$(u,u)$};
    \filldraw[black] (2,1) circle (2pt) node[below right, yshift=0.2cm] {$(u,\frac{u^2}{u-l})$};
    \filldraw[black] (-2,-1) circle (2pt) node[below left, xshift=0.4cm] {$(l,\frac{lu}{u-l})$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture}

==> figures/rnn_diagram.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    scale=0.68,
    transform shape,
    neuron/.style={circle, draw, thick, minimum size=0.6cm, font=\large},
    hidden/.style={rectangle, draw, thick, rounded corners, minimum size=1cm, font=\Large},
    arrow/.style={-Stealth, thick},
    weight/.style={font=\large, text=blue},
    diagramlabel/.style={font=\Large\bfseries}
]

% Initial hidden state
\node[neuron, dashed] (h0) at (0,0) {$\mathbf{a}^{(0)}$};

% Timestep 1
\node[hidden] (h1) at (3,0) {$\mathbf{a}^{(1)}$};
\node[neuron] (x1) at (3,2) {$\mathbf{x}^{(1)}$};
\node[diagramlabel, text=gray] at (3,-1.3) {Timestep 1};  % 增加距離

% Timestep 2
\node[hidden] (h2) at (6,0) {$\mathbf{a}^{(2)}$};
\node[neuron] (x2) at (6,2) {$\mathbf{x}^{(2)}$};
\node[diagramlabel, text=gray] at (6,-1.3) {Timestep 2};  % 增加距離

% Output
\node[neuron] (output) at (9,0) {$~\mathbf{F}~$};
\node[diagramlabel, text=gray] at (9,-1.3) {Output};  % 增加距離

% Arrows - recurrent connections
\draw[arrow] (h0) -- node[above, weight] {$W^{aa}$} node[below, weight, text=red] {$\mathbf{b}^a$} (h1);
\draw[arrow] (h1) -- node[above, weight] {$W^{aa}$} node[below, weight, text=red] {$\mathbf{b}^a$} (h2);

% Arrows - input connections
\draw[arrow] (x1) -- node[right, weight] {$W^{ax}$} (h1);
\draw[arrow] (x2) -- node[right, weight] {$W^{ax}$} (h2);

% Arrow - output connection
\draw[arrow] (h2) -- node[above, weight] {$W^{fa}$} node[below, weight, text=red] {$\mathbf{b}^f$} (output);

% Labels for activation (調整位置避免與節點重疊)
\node[font=\footnotesize, text=purple] at (3.3,-0.65) {};
\node[font=\footnotesize, text=purple] at (6.3,-0.65) {};

% Input label
\node[diagramlabel, text=gray] at (1.3,2.3) {Input};
\node[diagramlabel, text=gray] at (1.3,2.0) {Sequence};

\end{tikzpicture}
\caption{A vanilla RNN architecture with 2 timesteps.} %The dashed circle represents the initial hidden state.}
\label{fig:rnn_simple}
\end{figure}


==> figures/tanh_approximation.tex <==
\begin{tikzpicture}[scale=0.6]
    % Axes
    \draw[->] (-2.8,0) -- (2.8,0) node[right] {$x$};
    \draw[->] (0,-1.5) -- (0,3) node[above] {$y$};
    
    % tanh function approximation (using smooth curve)
    \draw[thick, blue, domain=-2.5:2.5, samples=100] plot (\x, {tanh(\x)});
    
    % Bounds
    \draw[dashed] (-2,-1.2) -- (-2,2.5) node[above] {$l$};
    \draw[dashed] (2,-1.2) -- (2,2.5) node[above] {$u$};
    
    % For l=-2, u=2:
    % tanh(l) ≈ -0.964, tanh(u) ≈ 0.964
    % Upper bound: tangent line at some point d_UB in (l, 0)
    % Lower bound: tangent line at some point d_LB in (0, u)
    
    % Calculate tanh values
    \pgfmathsetmacro{\tl}{tanh(-2)}  % ≈ -0.964
    \pgfmathsetmacro{\tu}{tanh(2)}   % ≈ 0.964
    
    % Upper bound: tangent at d_UB ≈ -0.7
    \pgfmathsetmacro{\dub}{-0.76}
    \pgfmathsetmacro{\tdub}{tanh(\dub)}
    \pgfmathsetmacro{\dtdub}{1 - \tdub * \tdub}  % derivative of tanh
    \pgfmathsetmacro{\kureal}{\dtdub}
    % \pgfmathsetmacro{\bureal}{\tdub - \kureal * \dub}
    \pgfmathsetmacro{\bureal}{\tu - \kureal * 2}
    
    % Lower bound: tangent at d_LB ≈ 0.7
    \pgfmathsetmacro{\dlb}{0.76}
    \pgfmathsetmacro{\tdlb}{tanh(\dlb)}
    \pgfmathsetmacro{\dtdlb}{1 - \tdlb * \tdlb}
    \pgfmathsetmacro{\klreal}{\dtdlb}
    % \pgfmathsetmacro{\blreal}{\tdlb - \klreal * \dlb}
    \pgfmathsetmacro{\blreal}{\tl - \klreal * (-2)}
    
    % Draw upper bound (orange) - 與 ReLU 一致
    \draw[thick, orange, domain=-2.5:2.5] plot (\x, {\klreal * \x + \blreal});
    
    % Draw lower bound (red) - 與 ReLU 一致  
    \draw[thick, red, domain=-2.5:2.5] plot (\x, {\kureal * \x + \bureal});
    
    % Fill the over-approximation region
    \fill[red!20, opacity=0.5, domain=-2:2, samples=50] 
        plot (\x, {tanh(\x)}) -- 
        plot[domain=2:-2] (\x, {\kureal * \x + \bureal}) -- 
        cycle;
    
    \fill[orange!20, opacity=0.5, domain=-2:2, samples=50] 
        plot (\x, {\klreal * \x + \blreal}) -- 
        plot[domain=2:-2] (\x, {tanh(\x)}) -- 
        cycle;
    
    % Points
    \filldraw[black] (-2,\tl) circle (2pt) node[above left, font=\small] {$(l,\textrm{tanh}(l))$};
    \filldraw[black] (2,\tu) circle (2pt) node[below right, font=\small] {$(u,\textrm{tanh}(u))$};
    \filldraw[black] (0,0) circle (2pt);
    
    % Tangent points
    \filldraw[red] (\dub,\tdub) circle (2pt) node[below right, font=\scriptsize, xshift=-0.2cm] {$d_{LB}$};
    \filldraw[orange] (\dlb,\tdlb) circle (2pt) node[above left, font=\scriptsize, xshift=0.2cm] {$d_{UB}$};
\end{tikzpicture}

==> figures/tanh_refinement.tex <==
\begin{tikzpicture}[scale=0.6]
    % Axes
    \draw[->] (-2.8,0) -- (2.8,0) node[right] {$x$};
    \draw[->] (0,-1.5) -- (0,3) node[above] {$y$};
    
    % tanh function
    \draw[thick, blue, domain=-2.5:2.5, samples=100] plot (\x, {tanh(\x)});
    
    % Bounds Lines
    \draw[dashed] (-2,-1.2) -- (-2,2.5) node[above] {$l$};
    \draw[dashed] (2,-1.2) -- (2,2.5) node[above] {$u$};
    
    % --- 計算參數 (為了繪圖與填充) ---
    \pgfmathsetmacro{\tl}{tanh(-2)}
    \pgfmathsetmacro{\tu}{tanh(2)}
    
    % 舊的上界 (Global Upper - Orange) 參數
    \pgfmathsetmacro{\dub}{-0.76}
    \pgfmathsetmacro{\tdub}{tanh(\dub)}
    \pgfmathsetmacro{\dtdub}{1 - \tdub * \tdub}
    \pgfmathsetmacro{\kureal}{\dtdub}
    \pgfmathsetmacro{\bureal}{\tu - \kureal * 2}
    
    % 舊的下界 (Global Lower - Red) 參數
    \pgfmathsetmacro{\dlb}{0.76}
    \pgfmathsetmacro{\tdlb}{tanh(\dlb)}
    \pgfmathsetmacro{\dtdlb}{1 - \tdlb * \tdlb}
    \pgfmathsetmacro{\klreal}{\dtdlb}
    \pgfmathsetmacro{\blreal}{\tl - \klreal * (-2)}
    
    % 新的切線參數 (Split at 0)
    % 正區間上界切線 (at x=1)
    \pgfmathsetmacro{\tanhOne}{tanh(1)}
    \pgfmathsetmacro{\slopePos}{1 - \tanhOne*\tanhOne}
    \pgfmathsetmacro{\interceptPos}{\tanhOne - \slopePos}
    
    % 負區間下界切線 (at x=-1) - 對稱
    \pgfmathsetmacro{\slopeNeg}{\slopePos}
    \pgfmathsetmacro{\interceptNeg}{-\interceptPos}

    % --- 繪製舊的填充區域 (Faint colors) ---
    \fill[red!20, opacity=0.5, domain=-2:2, samples=50] 
        plot (\x, {tanh(\x)}) -- 
        plot[domain=2:-2] (\x, {\kureal * \x + \bureal}) -- cycle;
    
    \fill[orange!20, opacity=0.5, domain=-2:2, samples=50] 
        plot (\x, {\klreal * \x + \blreal}) -- 
        plot[domain=2:-2] (\x, {tanh(\x)}) -- cycle;

    % --- 繪製舊的近似線 ---
    \draw[thick, orange, domain=-2.5:2.5] plot (\x, {\klreal * \x + \blreal});
    \draw[thick, red, domain=-2.5:2.5] plot (\x, {\kureal * \x + \bureal});

    % =========================================================
    % 1. 繪製 Split 後的新邊界 (Teal)
    % =========================================================
    % 正區間 [0, 2]
    \draw[line width=1.5pt, teal] (0,0) -- (2, \tu); % 下界 (割線)
    \draw[line width=1.5pt, teal] (0, \interceptPos) -- (2, {\slopePos*2 + \interceptPos}); % 上界 (切線)

    % 負區間 [-2, 0]
    \draw[line width=1.5pt, purple] (-2, \tl) -- (0,0); % 上界 (割線)
    \draw[line width=1.5pt, purple] (-2, {\slopeNeg*(-2) + \interceptNeg}) -- (0, \interceptNeg); % 下界 (切線)

    % =========================================================
    % 2. 填充「改善區域」(斜線)
    % =========================================================
    
    % --- 正區間改善 ---
    % 上方削減 (舊橘 - 新Teal切線)
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5]
        (0, \blreal) -- (2, {\klreal*2 + \blreal}) -- 
        (2, {\slopePos*2 + \interceptPos}) -- (0, \interceptPos) -- cycle;

    % 下方削減 (舊紅 - 新Teal割線)
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5]
        (0, \bureal) -- (2, {\kureal*2 + \bureal}) -- 
        (2, \tu) -- (0, 0) -- cycle;
        
    % --- 負區間改善 ---
    % 上方削減 (舊橘 - 新Teal割線)
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5]
        (-2, {\klreal*(-2) + \blreal}) -- (0, \blreal) --
        (0, 0) -- (-2, \tl) -- cycle;

    % 下方削減 (舊紅 - 新Teal切線)
    \fill[pattern=north east lines, pattern color=gray, opacity=0.5]
        (-2, {\kureal*(-2) + \bureal}) -- (0, \bureal) --
        (0, \interceptNeg) -- (-2, {\slopeNeg*(-2) + \interceptNeg}) -- cycle;

    % Points & Labels
    \filldraw[black] (-2,\tl) circle (2pt) node[above left, font=\small] {$(l,\textrm{tanh}(l))$};
    
    % 【修改這裡】解決重疊問題：將位置改為 left，並微調 xshift
    \filldraw[black] (2,\tu) circle (2pt) node[below right, xshift=-3pt, font=\small] {$(u,\textrm{tanh}(u))$};
    
    \filldraw[black] (0,0) circle (2pt);
    
    % Tangent points
    \filldraw[red] (\dub,\tdub) circle (2pt) node[below right, font=\scriptsize, xshift=-0.2cm] {$d_{LB}$};
    \filldraw[orange] (\dlb,\tdlb) circle (2pt) node[above left, font=\scriptsize, xshift=0.2cm] {$d_{UB}$};
\end{tikzpicture}
